DoNOF 2.0: A modern Open-Source Electronic Structure Program for Natural Orbital Functionals

In this work, we present the second version of the Donostia Natural Orbital Functional Software, an open-source program for natural orbital functional calculations. The new release incorporates improved optimization algorithms, capabilities for excited-state computations, support for ab initio molecular dynamics, and integration with the libcint library. DoNOF 2.0 also extends its property toolbox by enabling the evaluation of nonlinear optical responses, including static polarizabilities and higher-order hyperpolarizabilities via a finite-field Romberg-Richardson scheme. Program Summary [Title: DoNOF; Developer's repository link: http://github.com/DoNOF/; Program's Manual link: https://donof.readthedocs.io/; Licensing provisions: GPLv3; Programming language: Fortran; additional implementations available in Python (PyNOF) and Julia (DoNOF.jl); Multinode capability: Support for distributed execution through a hybrid OpenMPI and OpenMP implementation]

==> H2-ERPA.tex <==



\begin{tikzpicture}
\begin{axis}[
%    title=\textbf{PNOF}-ERPA2,
    width=\linewidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.0,
    xmax = 8.0,
    ymax = -0.4,
    ymin = -1.2,
    xlabel = r ($a_0$),
    ylabel = E ($E_h$),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.5,-0.2)},anchor=north,font=\footnotesize},
    legend columns=2,
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {h2-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {h2-fci.dat};
\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {h2-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {h2-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {h2-fci.dat};
\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {h2-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {h2-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {h2-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {h2-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180,only marks,mark size=1pt,forget plot] table[x=r, y=E0] {h2-pnof-erpa2.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,forget plot] table[x=r, y=E1] {h2-pnof-erpa2.dat};
\addplot+[forestgreen4416044,only marks,mark size=1pt,forget plot] table[x=r, y=E2] {h2-pnof-erpa2.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,forget plot] table[x=r, y=E3] {h2-pnof-erpa2.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,forget plot] table[x=r, y=E4] {h2-pnof-erpa2.dat};
\addplot+[sienna1408675,only marks,mark size=1pt,forget plot] table[x=r, y=E5] {h2-pnof-erpa2.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,forget plot] table[x=r, y=E6] {h2-pnof-erpa2.dat};
\addplot+[gray127,only marks,mark size=1pt,forget plot] table[x=r, y=E7] {h2-pnof-erpa2.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,forget plot] table[x=r, y=E8] {h2-pnof-erpa2.dat};

\addplot[only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF-ERPA2}

\draw[fill=gray!100,text=white] (2.0,-0.9) ellipse (0.35 and 0.05) node {H};
\draw (2.35,-0.9) -- (2.65,-0.9);
\draw[fill=gray!100,text=white] (3.0,-0.9) ellipse (0.35 and 0.05) node {H};

\end{axis}
\end{tikzpicture}

==> pairing-scheme.tex <==
\begin{tikzpicture}

    \node[align=center,rotate=90] at (-1.5,10) {\small{Weakly Double} \\ \small{Occupied Orbitals} \\ \small{$\Omega_\mathrm{II}$}};
    \node[align=center,rotate=90] at (-1.5,5) {\small{Single} \\ \small{Occupied Orbitals} \\ \small{$\Omega_\mathrm{I}$}};
    \node[align=center,rotate=90] at (-1.5,2) {\small{Strongly Double} \\ \small{Occupied Orbitals} \\ \small{$\Omega_\mathrm{II}$}};

    \node[align=right] at (-0.5,3.9) {\small{$\mathrm{N_{II}}/2$}};
    \node[align=right] at (-0.5,6.4) {\small{$\phantom{/2}\mathrm{N_\Omega}$}};
    
    \draw[color1,->,very thick] (3.5,1) -- ++(1,0) -- ++(0,8) -- ++(-1,0) ;
    \draw[color1,->,very thick](3.5,1) -- ++(1,0) -- ++(0,11) -- ++(-1,0);
    \node[color1,anchor=west] at (3.25,1.25) {$\Omega_1$};

    \draw[color2,->,very thick] (3.5,2) -- ++(0.75,0) -- ++(0,6) -- ++(-0.75,0) ;
    \draw[color2,->,very thick](3.5,2) -- ++(0.75,0) -- ++(0,9) -- ++(-0.75,0);
    \node[color2,anchor=west] at (3.25,2.25) {$\Omega_2$};

    \draw[color3,->,very thick] (3.5,3) -- ++(0.5,0) -- ++(0,4) -- ++(-0.5,0) ;
    \draw[color3,->,very thick](3.5,3) -- ++(0.5,0) -- ++(0,7) -- ++(-0.5,0);
    \node[color3,anchor=west] at (3.25,3.25) {$\Omega_3$};

%%%%%%%%%%%%%%%%%%%%%%

    %\draw[dashed, thick] (0,9.8) rectangle (3,12.5);

    \draw [color1,very thick] (0.3,12) -- (2.75,12);
    \draw[->,very thick] (1,12) -- (1,12.125);
    \draw[<-,very thick] (2,12) -- (2,12.125);

    \draw [color2,very thick] (0.3,11) -- (2.75,11);
    \draw[->,very thick] (1,11) -- (1,11.15);
    \draw[<-,very thick] (2,11) -- (2,11.15);

    \draw [color3,very thick] (0.3,10) -- (2.75,10);
    \draw[->,very thick] (1,10) -- (1,10.175);
    \draw[<-,very thick] (2,10) -- (2,10.175);

%%%%%%%%%%%%%%%%%%%%%%

    %\draw[dashed, thick] (0,6.8) rectangle (3,9.5);

    \draw [color1,very thick] (0.3,9) -- (2.75,9);
    \draw[->,very thick] (1,9) -- (1,9.2);
    \draw[<-,very thick] (2,9) -- (2,9.2);

    \draw [color2,very thick] (0.3,8) -- (2.75,8);
    \draw[->,very thick] (1,8) -- (1,8.225);
    \draw[<-,very thick] (2,8) -- (2,8.225);

    \draw [color3,very thick] (0.3,7) -- (2.75,7);
    \draw[->,very thick] (1,7) -- (1,7.25);
    \draw[<-,very thick] (2,7) -- (2,7.25);

%%%%%%%%%%%%%%%%%%%%%%

    \draw[dashed, thick] (0,6.4) -- (3,6.4);

    %\draw[dashed, thick] (0,4.3) rectangle (3,6.0);

    \draw [black,very thick] (0.3,5.5) -- (2.75,5.5);
    \draw[->,very thick] (1,5.5) -- (1,5.8);
    \draw[<-,very thick] (2,5.5) -- (2,5.8);

    \draw [black,very thick] (0.3,4.5) -- (2.75,4.5);
    \draw[->,very thick] (1,4.5) -- (1,4.8);
    \draw[<-,very thick] (2,4.5) -- (2,4.8);

    \draw[dashed, thick] (0,3.9) -- (3,3.9);

%%%%%%%%%%%%%%%%%%%%%%

    \draw [color3,very thick] (0.3,3) -- (2.75,3);
    \draw[->,very thick] (1,3) -- (1,3.45);
    \draw[<-,very thick] (2,3) -- (2,3.45);

    \draw [color2,very thick] (0.3,2) -- (2.75,2);
    \draw[->,very thick] (1,2) -- (1,2.475);
    \draw[<-,very thick] (2,2) -- (2,2.475);

    \draw [color1,very thick] (0.3,1) -- (2.75,1);
    \draw[->,very thick] (1,1) -- (1,1.5);
    \draw[<-,very thick] (2,1) -- (2,1.5);

\end{tikzpicture}

%%%%%%%%%%% Borrar lo de abajo al terminar %%%%%%%%%%%%%%%%

%\begin{tikzpicture}

%    \draw[dashed, thick] (0,10) rectangle ++(3,-3);
%    \draw[dashed, thick] (0,6.75) rectangle ++(3,-3); 
    
%    \draw[color1,<->,very thick] (3.5,1) -- ++(1,0) -- ++(0,5.25) -- ++(-1,0) ;
%    \draw[color1,->,very thick](3.5,1) -- ++(1,0) -- ++(0,8.5) -- ++(-1,0);
%    \node[color1,anchor=west] at (3.25,1.25) {$\Omega_1$};
   
%    \draw [color1,very thick] (0.3,9.5) -- (2.75,9.5);
%    \draw[->,very thick] (1,9.5) -- (1,9.6);
%    \draw[<-,very thick] (2,9.5) -- (2,9.6);

%    \draw [color1,very thick] (0.3,6.25) -- (2.75,6.25);
%    \draw[->,very thick] (1,6.25) -- (1,6.35);
%    \draw[<-,very thick] (2,6.25) -- (2,6.35);
    
%    \draw [color1,very thick] (0.3,1) -- (2.75,1);   
%    \draw[->,very thick] (1,1) -- (1,1.6);
%    \draw[<-,very thick] (2,1) -- (2,1.6);


 %   \draw[color2,<->,very thick] (3.5,2) -- ++(0.75,0) -- ++(0,3) -- ++(-0.75,0) ;
 %   \draw[color2,->,very thick](3.5,2) -- ++(0.75,0) -- ++(0,6.25) -- ++(-0.75,0);
 %   \node[color2,anchor=west] at (3.25,2.25) {$\Omega_2$};
       
 %   \draw [color2,very thick] (0.3,8.25) -- (2.75,8.25);
 %   \draw[->,very thick] (1,8.25) -- (1,8.4);
 %   \draw[<-,very thick] (2,8.25) -- (2,8.4);

 %   \draw [color2,very thick] (0.3,5) -- (2.75,5);
 %   \draw[->,very thick] (1,5) -- (1,5.15);
 %   \draw[<-,very thick] (2,5) -- (2,5.15);
    
 %   \draw [color2,very thick] (0.3,2) -- (2.75,2);
 %   \draw[->,very thick] (1,2) -- (1,2.5);
%    \draw[<-,very thick] (2,2) -- (2,2.5);

  
%    \draw[color3,<->,very thick](3.5,3) -- ++(0.5,0) -- ++(0,1) -- ++(-0.5,0) ;
%    \draw[color3,->,very thick](3.5,3) -- ++(0.5,0) -- ++(0,4.25) -- ++(-0.5,0);

%    \node[color3,anchor=west] at (3.25,3.25) {$\Omega_3$};

%    \draw [color3,very thick]  (0.3,7.25) -- (2.75,7.25);
%    \draw[->,very thick] (1,7.25) -- (1,7.45);
%    \draw[<-,very thick] (2,7.25) -- (2,7.45);
    
%    \draw [color3,very thick] (0.3,4) -- (2.75,4);
%    \draw[->,very thick] (1,4) -- (1,4.2);
%    \draw[<-,very thick] (2,4) -- (2,4.2);
      
%    \draw [color3,very thick] (0.3,3) -- (2.75,3);
%    \draw[->,very thick] (1,3) -- (1,3.4);
%    \draw[<-,very thick] (2,3) -- (2,3.4);


%    \node[align=center,rotate=90] at (-1,7) {\small{Weakly Double} \\ \small{Occupied Orbitals}};
%    \node[align=center,rotate=90] at (-1,2.5) {\small{Strongly Double} \\ \small{Occupied Orbitals}};

    
%    \node[align=center] at (6,8) {\\ };
%    \node[align=center] at (6,2) { \\ };
%\end{tikzpicture}





